Active Learning-based Isolation Forest (ALIF): Enhancing Anomaly Detection in Decision Support Systems

The detection of anomalous behaviours is an emerging need in many applications, particularly in contexts where security and reliability are critical aspects. While the definition of anomaly strictly depends on the domain framework, it is often impractical or too time consuming to obtain a fully labelled dataset. The use of unsupervised models to overcome the lack of labels often fails to catch domain specific anomalies as they rely on general definitions of outlier. This paper suggests a new active learning based approach, ALIF, to solve this problem by reducing the number of required labels and tuning the detector towards the definition of anomaly provided by the user. The proposed approach is particularly appealing in the presence of a Decision Support System (DSS), a case that is increasingly popular in real-world scenarios. While it is common that DSS embedded with anomaly detection capabilities rely on unsupervised models, they don't have a way to improve their performance: ALIF is able to enhance the capabilities of DSS by exploiting the user feedback during common operations. ALIF is a lightweight modification of the popular Isolation Forest that proved superior performances with respect to other state-of-art algorithms in a multitude of real anomaly detection datasets.

==> tikz_AL.tex <==
\begin{figure}
\centering
\usetikzlibrary{automata, arrows.meta, positioning}
 \begin{tikzpicture} [node distance = 4cm, on grid, auto]
 
\node (q0) [draw,lightgray, rounded corners, text width=1.5cm,yshift=-1.2cm, align =center] {\textcolor{black}{unlabeled \\dataset}};
\node (q1) [draw,lightgray, text width=1.5cm, rounded corners,above right = of q0,  yshift=-1.2cm,align =center] {\textcolor{black}{active \\selection}};
\node (q2) [draw,lightgray,rounded corners, text width=1.5cm, below right = of q1,yshift=1.2cm,align =center] {\textcolor{black}{labeled \\dataset}};
\node (q3) [draw,lightgray,rounded corners, text width=1.5cm, below left = of q2,yshift=1.2cm,align =center] {\textcolor{black}{learning \\model}};
 
\path [-stealth, thick]
    (q0) edge [lightgray, bend left]  (q1)
    (q1) edge [lightgray,bend left]  (q2)
    (q3) edge [lightgray,bend left]  (q0)
    (q2) edge [lightgray,bend left]  (q3);
\end{tikzpicture}
\caption{Active learning core structure. At each iteration a novel point is actively selected from the unlabeled set of data and the corresponding label is requested. Based on the received information, the model is modified.} \label{al}
\end{figure}

==> tikz_graph.tex <==

\begin{tikzpicture} %y=0.5cm,x=3cm, per figura schiacciata
\begin{axis}[axis line style={->},xlabel=$k(L)$,axis y line=middle, x label style={at={(1.,0)},anchor=north},ylabel=$h^\mathcal{s}(k)$,y label style={at={(-10,36)},anchor=left}, compat=newest,
xmin=0,xmax=1.15,ymin=0,ymax=38, axis lines=center, ytick={1,7.5,10}, yticklabels={$h_{min}$,$c(\psi)$,$h_{max}$}, xtick={0.5,1}, xticklabels={$\frac{1}{2}$,1}]



\addplot[domain=0:1, color=red, thick]{-7. 5*log2(x)};
\addplot[domain=0:0.5, color=blue, thick]{-5*x+10} ;
\addplot[domain=0.5:1, color=blue, thick]{-13*x+14} ;
\draw [dashed,help lines] (0,1) -| (1,0);
\draw [dashed,help lines] (0,7.5) -| (0.5,0);
\end{axis}

\node[] at (0,-0.275){$0$};
\end{tikzpicture}

==> tikz_tree.tex <==

\begin{figure}
\usetikzlibrary{matrix, shapes.geometric}
\tikzstyle{dotted} = [circle, minimum width=3pt,fill, inner             sep=0pt]
    \centering
      \begin{tikzpicture} [scale=0.8]
        [square/.style={regular polygon, regular polygon sides=4}]
            \node[dotted] at (0,0)  (a) {};
            \node[dotted] at (3,-1) [circle,draw] (c) {};
             \node[dotted] at (4,-2) [circle,draw] (c1) {}; 
             \node[dotted,label={[yshift=0.1cm]:$L$}] at (2,-2) [circle,draw] (c2) {};
            \node[dotted] at (-3,-1) [circle,draw] (b) {};
            \node[dotted] at (-4,-2) [circle,draw] (b1) {};
            \node[dotted] at (-5,-3) [circle,draw] (b2) {};
            \node[dotted] at (-2,-2) [circle,draw] (b3) {};
            \node[dotted] at (-3,-3) [circle,draw] (b4) {};
            \draw (a) -- (c);
            \draw (a) -- (b);
            \draw (b) -- (b1);
            \draw (b1) -- (b2);
            \draw (b) -- (b3);
            \draw (b1) -- (b4);
            \draw (c) -- (c1);
            \draw (c) -- (c2);
            \node[circle,draw,NavyBlue, thick,dashed, minimum size=.3cm] (cir1) at  (2,-2) {};
            % \node[circle,draw,blue, thick, minimum size=1.7cm] (cir2) at  (0.5,-4) {};
            \node[circle,draw,NavyBlue, thick, dashed, minimum size=1.7cm] (cir2) at  (1,-3) {};
               
            \draw[NavyBlue, thick] (cir1) -- (cir2);
                
            \matrix(A)at (1,-3)[matrix of nodes,  rounded corners,
                nodes in empty cells, nodes={circle,scale=0.3, fill=gray, minimum size=5mm},
                column sep=1.5mm, row sep=1.5mm]
                { &|[fill=Green]|&\\
                  |[fill=RedOrange]|&&|[RedOrange]|\\
                 &|[fill=Green]|&|[Green]|\\
                  };% draw=black,

    \node[text width=6cm, anchor=west, right] at (3.4,-2){
    \begin{equation*}
k(L) = \frac{1}{2} \bigg(\frac{\color{RedOrange}{2} \  \color{Black}{-}  \ \color{Green}{3}}{\color{RedOrange}{2} \  \color{Black}{+}  \ \color{Green}{3}} + 1\bigg)
\end{equation*}};
    
    
\end{tikzpicture}

\caption{Every time a novel point is queried and the corresponding label is obtained, every iTree is investigated and the leaves containing the queried point are considered. A visual representation of the color of a generic leaf $L$ is displayed: green dots represents normal labeled instances; labeled anomalies are depicted by red dots. The corresponding color $k(L)$ is computed using Equation (\ref{scol}).} \label{strat_fig}
\end{figure}


